Analyzing Context Contributions in LLM-based Machine Translation

Large language models (LLMs) have achieved state-of-the-art performance in machine translation (MT) and demonstrated the ability to leverage in-context learning through few-shot examples. However, the mechanisms by which LLMs use different parts of the input context remain largely unexplored. In this work, we provide a comprehensive analysis of context utilization in MT, studying how LLMs use various context parts, such as few-shot examples and the source text, when generating translations. We highlight several key findings: (1) the source part of few-shot examples appears to contribute more than its corresponding targets, irrespective of translation direction; (2) finetuning LLMs with parallel data alters the contribution patterns of different context parts; and (3) there is a positional bias where earlier few-shot examples have higher contributions to the translated sequence. Finally, we demonstrate that inspecting anomalous context contributions can potentially uncover pathological translations, such as hallucinations. Our findings shed light on the internal workings of LLM-based MT which go beyond those known for standard encoder-decoder MT models.

==> figures/tikz/hal_t_ex_575.tex <==

% example id 575 
\begin{tikzpicture}[scale=0.5, every node/.style={font=\footnotesize, inner sep=0,outer sep=0}]
\node [] (A) at (-0.75,5.5) {\hlexampleone{\texttt{\textbf{E1}|SRC}} Leider konnten wir keine Shops finden,die Folgendes anbieten: Buch mit ISBN '9789635487899'.};
\node [below=0.5cm of A.west,anchor=west] (B) {\hlexampleonetgt{\texttt{\textbf{E1}|TGT}} \ul{Unfortunately we could not find any stores offering the Book with ISBN '9789635487899'.}};
\node [below=0.5cm of B.west,anchor=west] (C) {\hlexampleone{\texttt{\textbf{E2}|SRC}} Deezer auf Xbox One – Deezer Support};
\node [below=0.5cm of C.west,anchor=west] (D) {\hlexampleonetgt{\texttt{\textbf{E2}|TGT}} Deezer on Xbox One – Deezer Support};
\node [below=0.5cm of D.west,anchor=west] (E) {\hlexampleone{\texttt{\textbf{E3}|SRC}} Installieren Sie die Mercedes PRO Adapter App2 auf Ihrem Smartphone.};
\node [below=0.5cm of E.west,anchor=west] (F) {\hlexampleonetgt{\texttt{\textbf{E3}|TGT}} Install the Mercedes PRO Adapter App2 on your smartphone.};

\node [below=0.5cm of F.west,anchor=west] (G) {\hlexampleone{\texttt{\textbf{E4}|SRC}} Spielen MetalStorm: Online auf Ihrem mobilen Gerät.};
\node [below=0.5cm of G.west,anchor=west] (H) {\hlexampleonetgt{\texttt{\textbf{E4}|TGT}} Play MetalStorm: Online on your mobile device.};


\node [below=0.5cm of H.west,anchor=west] (I) {\hlexampleone{\texttt{\textbf{E5}|SRC}} support@vivago.com (Technischer Support)};
\node [below=0.5cm of I.west,anchor=west] (J) {\hlexampleonetgt{\texttt{\textbf{E5}|TGT}} support@vivago.com (Technical Support)};



% \node [below=0.5cm of J.west,anchor=west] (K) {\hspace{6pt} \texttt{[...]}};
\node [below=0.5cm of J.west,anchor=west] (L) {\hspace{14pt}\hlsrc{\texttt{\textbf{SRC}}} Leider warte ich vergeblich auf die email von  ihrem Support.};
\node [below=0.5cm of L.west,anchor=west] (M) {\hspace{16pt} \hlmt{\texttt{\textbf{MT}}} \ul{Unfortunately, we could not find any stores offering the Book with ISBN '9789635487899'.}};

\draw (15,7.25) node {\textsf{Contribution Ratio}};
\draw (15,6.5) node {\textsf{to \hlexampleone{\texttt{\textbf{E1}|SRC}}}};
\draw[thick, dashed, gray!60] (14,-6) -- (14,6);
\draw[thick, dashed, gray!60] (14,6) -- (14,-6) node[anchor=north, black] {$0$};
\draw[thick, dashed, gray!60] (15,6) -- (15,-6) node[anchor=north, black] {$0.5$};
\draw[thick, dashed, gray!60] (16,6) -- (16,-6) node[anchor=north, black] {$1$};
\draw[thick, dashed, gray!60] (14,5.5) -- (16,5.5);
\filldraw[blue, draw=gray!20] (14,5.25) rectangle (16,5.75); %e1
\draw[thick, dashed, gray!60] (14,4.5) -- (16,4.5);
\filldraw[blue, draw=gray!20] (14,4.25) rectangle (14.916,4.75);%e1
\draw[thick, dashed, gray!60] (14,3.5) -- (16,3.5);
\filldraw[blue, draw=gray!20] (14,3.25) rectangle (14.475,3.75);%e2
\draw[thick, dashed, gray!60] (14,2.5) -- (16,2.5);
\filldraw[blue, draw=gray!20] (14,2.25) rectangle (14.158,2.75);%e2
\draw[thick, dashed, gray!60] (14,1.5) -- (16,1.5);
\filldraw[blue, draw=gray!20] (14,1.25) rectangle (14.383,1.75);  %e3
\draw[thick, dashed, gray!60] (14,0.5) -- (16,0.5);
\filldraw[blue, draw=gray!20] (14,0.25) rectangle (14.133,0.75);  %e3
\draw[thick, dashed, gray!60] (14,-0.5) -- (16,-0.5);
\filldraw[blue, draw=gray!20] (14,-0.75) rectangle (14.241,-0.25);  %e4
\draw[thick, dashed, gray!60] (14,-1.5) -- (16,-1.5);
\filldraw[blue, draw=gray!20] (14,-1.75) rectangle (14.1,-1.25);  %e4
\draw[thick, dashed, gray!60] (14,-2.5) -- (16,-2.5);
\filldraw[blue, draw=gray!20] (14,-2.75) rectangle (14.225,-2.25);  %e5
\draw[thick, dashed, gray!60] (14,-3.5) -- (16,-3.5);
\filldraw[blue, draw=gray!20] (14,-3.75) rectangle (14.1,-3.25);  %e5
\draw[thick, dashed, gray!60] (14,-4.5) -- (16,-4.5);
\filldraw[blue, draw=gray!20] (14,-4.75) rectangle (14.433,-4.25);  %src
\draw[thick, dashed, gray!60] (14,-5.5) -- (16,-5.5);
\filldraw[blue, draw=gray!20] (14,-5.75) rectangle (14.758,-5.25);  %mt


\end{tikzpicture}

==> figures/tikz/hal_t_ex_653.tex <==

% example id 653
\begin{tikzpicture}[scale=0.5, every node/.style={font=\footnotesize, inner sep=0,outer sep=0}]
\node [] (A) at (-0.75,5.5) {\hlexampleone{\texttt{\textbf{E1}|SRC}} Wir wünschen Ihnen einen angenehmen Aufenthalt in Maribor.};
\node [below=0.5cm of A.west,anchor=west] (B) {\hlexampleonetgt{\texttt{\textbf{E1}|TGT}} We wish you a pleasant stay in Maribor.};
\node [below=0.5cm of B.west,anchor=west] (C){\hlexampleone{\texttt{\textbf{E2}|SRC}} Wir wünschen Ihnen einen angenehmen Aufenthalt in Olomouc.};
\node [below=0.5cm of C.west,anchor=west] (D) {\hlexampleonetgt{\texttt{\textbf{E2}|TGT}} We wish you a pleasant stay in Olomouc.};
\node [below=0.5cm of D.west,anchor=west] (E) {\hlexampleone{\texttt{\textbf{E3}|SRC}} Wir wünschen Ihnen einen angenehmen Aufenthalt in Debrecen.};
\node [below=0.5cm of E.west,anchor=west] (F) {\hlexampleonetgt{\texttt{\textbf{E3}|TGT}} We wish you a pleasant stay in Debrecen.};

\node [below=0.5cm of F.west,anchor=west] (G) {\hlexampleone{\texttt{\textbf{E4}|SRC}} Wir wünschen Ihnen einen angenehmen Aufenthalt in Poznan.};
\node [below=0.5cm of G.west,anchor=west] (H) {\hlexampleonetgt{\texttt{\textbf{E4}|TGT}} We wish you a pleasant stay in Poznan.};


\node [below=0.5cm of H.west,anchor=west] (I) {\hlexampleone{\texttt{\textbf{E5}|SRC}} Busbud hilft Ihnen, einen Bus von Lübeck nach Wismar zu finden.};
\node [below=0.5cm of I.west,anchor=west] (J) {\hlexampleonetgt{\texttt{\textbf{E5}|TGT}}\ul{ Busbud helps you find a bus from Lübeck to Wismar.}};



% \node [below=0.5cm of J.west,anchor=west] (K) {\hspace{6pt} \texttt{[...]}};
\node [below=0.5cm of J.west,anchor=west] (L) {\hspace{14pt}\hlsrc{\texttt{\textbf{SRC}}} Wir verraten Ihnen, wo Sie im Raum Lübeck doch noch einen Weihnachtsbraten herbekommen.};
\node [below=0.5cm of L.west,anchor=west] (M) {\hspace{16pt} \hlmt{\texttt{\textbf{MT}}} \ul{ Busbud helps you find a bus from Lübeck to Wismar.}};

\draw (19,7.25) node {\textsf{Contribution Ratio}};
\draw (19,6.5) node {\textsf{to \hlmt{\texttt{\textbf{MT}}}}};
\draw[thick, dashed, gray!60] (18,-6) -- (18,6);
\draw[thick, dashed, gray!60] (18,6) -- (18,-6) node[anchor=north, black] {$0$};
\draw[thick, dashed, gray!60] (19,6) -- (19,-6) node[anchor=north, black] {$0.5$};
\draw[thick, dashed, gray!60] (20,6) -- (20,-6) node[anchor=north, black] {$1$};
\draw[thick, dashed, gray!60] (18,5.5) -- (20,5.5);
\filldraw[blue, draw=gray!20] (18,5.25) rectangle (19.45,5.75); %e1
\draw[thick, dashed, gray!60] (18,4.5) -- (20,4.5);
\filldraw[blue, draw=gray!20] (18,4.25) rectangle (18.54,4.75);%e1
\draw[thick, dashed, gray!60] (18,3.5) -- (20,3.5);
\filldraw[blue, draw=gray!20] (18,3.25) rectangle (18.89,3.75);%e2
\draw[thick, dashed, gray!60] (18,2.5) -- (20,2.5);
\filldraw[blue, draw=gray!20] (18,2.25) rectangle (18.44,2.75);%e2
\draw[thick, dashed, gray!60] (18,1.5) -- (20,1.5);
\filldraw[blue, draw=gray!20] (18,1.25) rectangle (18.62,1.75);  %e3
\draw[thick, dashed, gray!60] (18,0.5) -- (20,0.5);
\filldraw[blue, draw=gray!20] (18,0.25) rectangle (18.34,0.75);  %e3
\draw[thick, dashed, gray!60] (18,-0.5) -- (20,-0.5);
\filldraw[blue, draw=gray!20] (18,-0.75) rectangle (18.458,-0.25);  %e4
\draw[thick, dashed, gray!60] (18,-1.5) -- (20,-1.5);
\filldraw[blue, draw=gray!20] (18,-1.75) rectangle (18.28,-1.25);  %e4
\draw[thick, dashed, gray!60] (18,-2.5) -- (20,-2.5);
\filldraw[blue, draw=gray!20] (18,-2.75) rectangle (19.75,-2.25);  %e5
\draw[thick, dashed, gray!60] (18,-3.5) -- (20,-3.5);
\filldraw[blue, draw=gray!20] (18,-3.75) rectangle (19.08,-3.25);  %e5
\draw[thick, dashed, gray!60] (18,-4.5) -- (20,-4.5);
\filldraw[blue, draw=gray!20] (18,-4.75) rectangle (18.9,-4.25);  %src
\draw[thick, dashed, gray!60] (18,-5.5) -- (20,-5.5);
\filldraw[blue, draw=gray!20] (18,-5.75) rectangle (20,-5.25);  %mt


\end{tikzpicture}

==> figures/tikz/hal_t_ex_985.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={font=\footnotesize, inner sep=0,outer sep=0}]
\node [] (A) at (-0.75,5.5) {\hlexampleone{\texttt{\textbf{E1}|SRC}} Es gibt auch zwei schöne Parks in der Nähe, den Espanya Industrial Park und den Parc de Joan Miró.};
\node [below=0.5cm of A.west,anchor=west] (B) {\hlexampleonetgt{\texttt{\textbf{E1}|TGT}} \ul{There are also two beautiful parks nearby, the Espanya Industrial Park and the Parc de Joan Miró.}};
\node [below=0.5cm of B.west,anchor=west] (C) {\hlexampleone{\texttt{\textbf{E2}|SRC}} Das Frühstück ist im Preis (10 C) enthalten, es ist aber optional.};
% \node [below=0.5cm of C.west,anchor=west] (D) {\hlexampleone{\texttt{\textbf{E2}|TGT}} Breakfast is included in the price (10 C), but it is optional..};
% \node [below=0.5cm of D.west,anchor=west] (E) {\hlexampleone{\texttt{\textbf{E3}|SRC}} – Das habe ich nicht gesagt.};
% \node [below=0.5cm of E.west,anchor=west] (F) {\hlexampleone{\texttt{\textbf{E3}|TGT}} – I didn’t say that.};
\node [below=0.5cm of C.west,anchor=west] (E) {\hspace{6pt} \texttt{[...]}};
\node [below=0.5cm of E.west,anchor=west] (F) {\hspace{14pt}\hlsrc{\texttt{\textbf{SRC}}} Die gibt es zwar auch (anscheinend?) bei den Marathon Plus Reifen,
aber der Großteil ist schon breiter.};
\node [below=0.5cm of F.west,anchor=west] (G) {\hspace{16pt} \hlmt{\texttt{\textbf{MT}}} \ul{There are also two beautiful parks nearby, the Espanya Industrial Park and the Parc de Joan Miró.}};

\draw (15,7.25) node {\textsf{Contribution Ratio}};
\draw (15,6.5) node {\textsf{to \hlexampleone{\texttt{\textbf{E1}|SRC}}}};
\draw[thick, dashed, gray!60] (14,0) -- (14,6);
\draw[thick, dashed, gray!60] (14,6) -- (14,0) node[anchor=north, black] {$0$};
\draw[thick, dashed, gray!60] (15,6) -- (15,0) node[anchor=north, black] {$0.5$};
\draw[thick, dashed, gray!60] (16,6) -- (16,0) node[anchor=north, black] {$1$};
\draw[thick, dashed, gray!60] (14,5.5) -- (16,5.5);
\filldraw[blue, draw=gray!20] (14,5.25) rectangle (16,5.75);%e1
\draw[thick, dashed, gray!60] (14,4.5) -- (16,4.5);
\filldraw[blue, draw=gray!20] (14,4.25) rectangle (14.5,4.75);%e1
\draw[thick, dashed, gray!60] (14,3.5) -- (16,3.5);
\filldraw[blue, draw=gray!20] (14,3.25) rectangle (14.54,3.75);%e2
\draw[thick, dashed, gray!60] (14,1.5) -- (16,1.5);
\filldraw[blue, draw=gray!20] (14,1.25) rectangle (14.49,1.75);
\draw[thick, dashed, gray!60] (14,0.5) -- (16,0.5);
\filldraw[blue, draw=gray!20] (14,0.25) rectangle (14.25,0.75);
\end{tikzpicture}

==> figures/tikz/synthetic_causal.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={font=\footnotesize}]
\foreach \x in {0,...,4}
\draw[gray!20] (0,\x) -- (15,\x);
\foreach \y in {0,...,15}
\draw[gray!20] (\y,0) -- (\y,6);

\draw (-0.75,5.5) node {$\hlmt{\footnotesize{\texttt{MT}}}\,y_1$};
\draw (-0.75,4.5) node {$\hlmt{\footnotesize{\texttt{MT}}}\,y_2$};
\draw (-0.75,3.5) node {$\hlmt{\footnotesize{\texttt{MT}}}\,y_3$};
\draw (-0.75,2.5) node {$\hlmt{\footnotesize{\texttt{MT}}}\,y_4$};
\draw (-0.75,1.5) node {$\hlmt{\footnotesize{\texttt{MT}}}\,y_5$};
\draw (-0.75,0.5) node {$\hlmt{\footnotesize{\texttt{MT}}}\,y_6$};

% \draw (8,-0.5) node {$y_{<t}$};

% Row 1 fill
\filldraw[blue!5, draw=gray!20] (0,5) rectangle (1,6);
\filldraw[blue!5, draw=gray!20] (1,5) rectangle (2,6);
\filldraw[blue!10, draw=gray!20] (2,5) rectangle (3,6);
\filldraw[blue!10, draw=gray!20] (3,5) rectangle (4,6);
\filldraw[blue!5, draw=gray!20] (4,5) rectangle (5,6);
\filldraw[blue!5, draw=gray!20] (5,5) rectangle (6,6);
\filldraw[blue!30, draw=gray!20] (6,5) rectangle (7,6);
\filldraw[blue!15, draw=gray!20] (7,5) rectangle (8,6);
\filldraw[blue!5, draw=gray!20] (8,5) rectangle (9,6);
\filldraw[blue!10, draw=gray!20] (9,5) rectangle (10,6);
\filldraw[gray!25, draw=gray!20] (10,5) rectangle (11,6);
\filldraw[gray!25, draw=gray!20] (11,5) rectangle (12,6);
\filldraw[gray!25, draw=gray!20] (12,5) rectangle (13,6);
\filldraw[gray!25, draw=gray!20] (13,5) rectangle (14,6);
\filldraw[gray!25, draw=gray!20] (14,5) rectangle (15,6);

% Row 2 fill
\filldraw[blue!10, draw=gray!20] (0,4) rectangle (1,5);
\filldraw[blue!10, draw=gray!20] (1,4) rectangle (2,5);
\filldraw[blue!10, draw=gray!20] (2,4) rectangle (3,5);
\filldraw[blue!15, draw=gray!20] (3,4) rectangle (4,5);
\filldraw[blue!2, draw=gray!20] (4,4) rectangle (5,5);
\filldraw[blue!3, draw=gray!20] (5,4) rectangle (6,5);
\filldraw[blue!10, draw=gray!20] (6,4) rectangle (7,5);
\filldraw[blue!10, draw=gray!20] (7,4) rectangle (8,5);
\filldraw[blue!15, draw=gray!20] (8,4) rectangle (9,5);
\filldraw[blue!5, draw=gray!20] (9,4) rectangle (10,5);
\filldraw[blue!10, draw=gray!20] (10,4) rectangle (11,5);
\filldraw[gray!25, draw=gray!20] (11,4) rectangle (12,5);
\filldraw[gray!25, draw=gray!20] (12,4) rectangle (13,5);
\filldraw[gray!25, draw=gray!20] (13,4) rectangle (14,5);
\filldraw[gray!25, draw=gray!20] (14,4) rectangle (15,5);

% Row 3 fill
\filldraw[blue!5, draw=gray!20] (0,3) rectangle (1,4);
\filldraw[blue!10, draw=gray!20] (1,3) rectangle (2,4);
\filldraw[blue!10, draw=gray!20] (2,3) rectangle (3,4);
\filldraw[blue!10, draw=gray!20] (3,3) rectangle (4,4);
\filldraw[blue!10, draw=gray!20] (4,3) rectangle (5,4);
\filldraw[blue!5, draw=gray!20] (5,3) rectangle (6,4);
\filldraw[blue!12, draw=gray!20] (6,3) rectangle (7,4);
\filldraw[blue!15, draw=gray!20] (7,3) rectangle (8,4);
\filldraw[blue!3, draw=gray!20] (8,3) rectangle (9,4);
\filldraw[blue!5, draw=gray!20] (9,3) rectangle (10,4);
\filldraw[blue!8, draw=gray!20] (10,3) rectangle (11,4);
\filldraw[blue!7, draw=gray!20] (11,3) rectangle (12,4);
\filldraw[gray!25, draw=gray!20] (12,3) rectangle (13,4);
\filldraw[gray!25, draw=gray!20] (13,3) rectangle (14,4);
\filldraw[gray!25, draw=gray!20] (14,3) rectangle (15,4);

% Row 4 fill
\filldraw[blue!10, draw=gray!20] (0,2) rectangle (1,3);
\filldraw[blue!10, draw=gray!20] (1,2) rectangle (2,3);
\filldraw[blue!15, draw=gray!20] (2,2) rectangle (3,3);
\filldraw[blue!2, draw=gray!20] (3,2) rectangle (4,3);
\filldraw[blue!1.5, draw=gray!20] (4,2) rectangle (5,3);
\filldraw[blue!1.5, draw=gray!20] (5,2) rectangle (6,3);
\filldraw[blue!7.5, draw=gray!20] (6,2) rectangle (7,3);
\filldraw[blue!7.5, draw=gray!20] (7,2) rectangle (8,3);
\filldraw[blue!10, draw=gray!20] (8,2) rectangle (9,3);
\filldraw[blue!15, draw=gray!20] (9,2) rectangle (10,3);
\filldraw[blue!10, draw=gray!20] (10,2) rectangle (11,3);
\filldraw[blue!5, draw=gray!20] (11,2) rectangle (12,3);
\filldraw[blue!5, draw=gray!20] (12,2) rectangle (13,3);
\filldraw[gray!25, draw=gray!20] (13,2) rectangle (14,3);
\filldraw[gray!25, draw=gray!20] (14,2) rectangle (15,3);

% Row 5 fill
\filldraw[blue!10, draw=gray!20] (0,1) rectangle (1,2);
\filldraw[blue!10, draw=gray!20] (1,1) rectangle (2,2);
\filldraw[blue!10, draw=gray!20] (2,1) rectangle (3,2);
\filldraw[blue!3.5, draw=gray!20] (3,1) rectangle (4,2);
\filldraw[blue!2, draw=gray!20] (4,1) rectangle (5,2);
\filldraw[blue!2, draw=gray!20] (5,1) rectangle (6,2);
\filldraw[blue!10, draw=gray!20] (6,1) rectangle (7,2);
\filldraw[blue!5, draw=gray!20] (7,1) rectangle (8,2);
\filldraw[blue!5, draw=gray!20] (8,1) rectangle (9,2);
\filldraw[blue!5, draw=gray!20] (9,1) rectangle (10,2);
\filldraw[blue!15, draw=gray!20] (10,1) rectangle (11,2);
\filldraw[blue!10, draw=gray!20] (11,1) rectangle (12,2);
\filldraw[blue!10, draw=gray!20] (12,1) rectangle (13,2);
\filldraw[blue!2.5, draw=gray!20] (13,1) rectangle (14,2);
\filldraw[gray!25, draw=gray!20] (14,1) rectangle (15,2);

% Row 6 fill
\filldraw[blue!10, draw=gray!20] (0,0) rectangle (1,1);
\filldraw[blue!10, draw=gray!20] (1,0) rectangle (2,1);
\filldraw[blue!12.5, draw=gray!20] (2,0) rectangle (3,1);
\filldraw[blue!3, draw=gray!20] (3,0) rectangle (4,1);
\filldraw[blue!3, draw=gray!20] (4,0) rectangle (5,1);
\filldraw[blue!1.5, draw=gray!20] (5,0) rectangle (6,1);
\filldraw[blue!7.5, draw=gray!20] (6,0) rectangle (7,1);
\filldraw[blue!7.5, draw=gray!20] (7,0) rectangle (8,1);
\filldraw[blue!3, draw=gray!20] (8,0) rectangle (9,1);
\filldraw[blue!2, draw=gray!20] (9,0) rectangle (10,1);
\filldraw[blue!10, draw=gray!20] (10,0) rectangle (11,1);
\filldraw[blue!10, draw=gray!20] (11,0) rectangle (12,1);
\filldraw[blue!10, draw=gray!20] (12,0) rectangle (13,1);
\filldraw[blue!5, draw=gray!20] (13,0) rectangle (14,1);
\filldraw[blue!5, draw=gray!20] (14,0) rectangle (15,1);

% Add the designations on the x-axis
\draw (0.5,-0.5) node {$\overset{\hlexampleone{\footnotesize{\texttt{E1}}}}{x_1}$};
\draw (1.5,-0.5) node {$\overset{\hlexampleone{\footnotesize{\texttt{E1}}}}{x_2}$};
\draw (2.5,-0.5) node {$\overset{\hlexampleone{\footnotesize{\texttt{E1}}}}{x_3}$};
\draw (3.5,-0.5) node {$\overset{\hlexampleone{\footnotesize{\texttt{E2}}}}{x_4}$};
\draw (4.5,-0.5) node {$\overset{\hlexampleone{\footnotesize{\texttt{E2}}}}{x_5}$};
\draw (5.5,-0.5) node {$\overset{\hlexampleone{\footnotesize{\texttt{E2}}}}{x_6}$};
\draw (6.5,-0.5) node {$\overset{\hlsrc{\footnotesize{\texttt{SRC}}}}{x_7}$};
\draw (7.5,-0.5) node {$\overset{\hlsrc{\footnotesize{\texttt{SRC}}}}{x_8}$};
\draw (8.5,-0.5) node {$\overset{\hlsrc{\footnotesize{\texttt{SRC}}}}{x_9}$};
\draw (9.5,-0.5) node {$\overset{\hlsrc{\footnotesize{\texttt{SRC}}}}{x_{10}}$};
\draw (10.5,-0.5) node {$\overset{\hlmt{\footnotesize{\texttt{MT}}}}{y_1}$};
\draw (11.5,-0.5) node {$\overset{\hlmt{\footnotesize{\texttt{MT}}}}{y_2}$};
\draw (12.5,-0.5) node {$\overset{\hlmt{\footnotesize{\texttt{MT}}}}{y_3}$};
\draw (13.5,-0.5) node {$\overset{\hlmt{\footnotesize{\texttt{MT}}}}{y_4}$};
\draw (14.5,-0.5) node {$\overset{\hlmt{\footnotesize{\texttt{MT}}}}{y_5}$};

% Add the text node on top of the matrix
\draw (8,6.5) node {\textsf{Matrix of contributions} $\bm{M}_y^{\ell}$};


% Draw bar plots to the right of the matrix
% E1
\draw (17,6.5) node {\hlexampleone{\footnotesize{\texttt{E1}}}};
\draw[thick, dashed, gray!60] (16,0) -- (16,6);
\draw[thick, dashed, gray!60] (16,6) -- (16,0) node[anchor=north, black] {$0$};
\draw[thick, dashed, gray!60] (17,6) -- (17,0) node[anchor=north, black] {$0.5$};
\draw[thick, dashed, gray!60] (18,6) -- (18,0) node[anchor=north, black] {$1$};
\draw[thick, dashed, gray!60] (16,5.5) -- (18,5.5);
\filldraw[blue, draw=gray!20] (16,5.25) rectangle (16.6,5.75);
\draw[thick, dashed, gray!60] (16,4.5) -- (18,4.5);
\filldraw[blue, draw=gray!20] (16,4.25) rectangle (16.6,4.75);
\draw[thick, dashed, gray!60] (16,3.5) -- (18,3.5);
\filldraw[blue, draw=gray!20] (16,3.25) rectangle (16.5,3.75);
\draw[thick, dashed, gray!60] (16,2.5) -- (18,2.5);
\filldraw[blue, draw=gray!20] (16,2.25) rectangle (16.7,2.75);
\draw[thick, dashed, gray!60] (16,1.5) -- (18,1.5);
\filldraw[blue, draw=gray!20] (16,1.25) rectangle (16.6,1.75);
\draw[thick, dashed, gray!60] (16,0.5) -- (18,0.5);
\filldraw[blue, draw=gray!20] (16,0.25) rectangle (16.65,0.75);


\draw (20,6.5) node {\hlexampleone{\footnotesize{\texttt{E2}}}};
\draw[thick, dashed, gray!60] (19,0) -- (19,6);
\draw[thick, dashed, gray!60] (19,6) -- (19,0) node[anchor=north, black] {$0$};
\draw[thick, dashed, gray!60] (20,6) -- (20,0) node[anchor=north, black] {$0.5$};
\draw[thick, dashed, gray!60] (21,6) -- (21,0) node[anchor=north, black] {$1$};
\draw[thick, dashed, gray!60] (19,5.5) -- (21,5.5);
\filldraw[blue, draw=gray!20] (19,5.25) rectangle (19.4,5.75);
\draw[thick, dashed, gray!60] (19,4.5) -- (21,4.5);
\filldraw[blue, draw=gray!20] (19,4.25) rectangle (19.4,4.75);
\draw[thick, dashed, gray!60] (19,3.5) -- (21,3.5);
\filldraw[blue, draw=gray!20] (19,3.25) rectangle (19.5,3.75);
\draw[thick, dashed, gray!60] (19,2.5) -- (21,2.5);
\filldraw[blue, draw=gray!20] (19,2.25) rectangle (19.1,2.75);
\draw[thick, dashed, gray!60] (19,1.5) -- (21,1.5);
\filldraw[blue, draw=gray!20] (19,1.25) rectangle (19.15,1.75);
\draw[thick, dashed, gray!60] (19,0.5) -- (21,0.5);
\filldraw[blue, draw=gray!20] (19,0.25) rectangle (19.15,0.75);

\draw (23,6.5) node {\hlsrc{\footnotesize{\texttt{SRC}}}};
\draw[thick, dashed, gray!60] (22,0) -- (22,6);
\draw[thick, dashed, gray!60] (22,6) -- (22,0) node[anchor=north, black] {$0$};
\draw[thick, dashed, gray!60] (23,6) -- (23,0) node[anchor=north, black] {$0.5$};
\draw[thick, dashed, gray!60] (24,6) -- (24,0) node[anchor=north, black] {$1$};
\draw[thick, dashed, gray!60] (22,5.5) -- (24,5.5);
\filldraw[blue, draw=gray!20] (22,5.25) rectangle (23,5.75);
\draw[thick, dashed, gray!60] (22,4.5) -- (24,4.5);
\filldraw[blue, draw=gray!20] (22,4.25) rectangle (22.8,4.75);
\draw[thick, dashed, gray!60] (22,3.5) -- (24,3.5);
\filldraw[blue, draw=gray!20] (22,3.25) rectangle (22.7,3.75);
\draw[thick, dashed, gray!60] (22,2.5) -- (24,2.5);
\filldraw[blue, draw=gray!20] (22,2.25) rectangle (22.8,2.75);
\draw[thick, dashed, gray!60] (22,1.5) -- (24,1.5);
\filldraw[blue, draw=gray!20] (22,1.25) rectangle (22.5,1.75);
\draw[thick, dashed, gray!60] (22,0.5) -- (24,0.5);
\filldraw[blue, draw=gray!20] (22,0.25) rectangle (22.4,0.75);



\draw[thick, dashed, gray!60] (16,-1) -- (17,-1);
\draw[thick, dashed, gray!60] (23,-1) -- (24,-1);

\filldraw[blue, draw=gray!20] (16,-1.95) rectangle (16.6083,-1.45) node[anchor=west, black, yshift=-0.15cm] {$0.30$};
\filldraw[blue, draw=gray!20] (19,-1.95) rectangle (19.283,-1.45) node[anchor=west, black, yshift=-0.15cm] {$0.14$};
\filldraw[blue, draw=gray!20] (22,-1.95) rectangle (22.7,-1.45) node[anchor=west, black, yshift=-0.15cm] {$0.35$};

\draw (20,-1) node {\textsf{Context Part Contributions}};

\draw[thick, dashed, black!60] (3,0) -- (3,6);
\draw[thick, dashed, black!60] (6,0) -- (6,6);
\draw[thick, dashed, black!60] (10,0) -- (10,6);
\draw[very thick, gray!60] (0,0) rectangle (15,6);
\end{tikzpicture}

